Geometric Bounds on the Fastest Mixing Markov Chain

In the Fastest Mixing Markov Chain problem, we are given a graph $G = (V, E)$ and desire the discrete-time Markov chain with smallest mixing time $\tau$ subject to having equilibrium distribution uniform on $V$ and non-zero transition probabilities only across edges of the graph. It is well-known that the mixing time $\tau_\textsf{RW}$ of the lazy random walk on $G$ is characterised by the edge conductance $\Phi$ of $G$ via Cheeger's inequality: $\Phi^{-1} \lesssim \tau_\textsf{RW} \lesssim \Phi^{-2} \log |V|$. Analogously, we characterise the fastest mixing time $\tau^\star$ via a Cheeger-type inequality but for a different geometric quantity, namely the vertex conductance $\Psi$ of $G$: $\Psi^{-1} \lesssim \tau^\star \lesssim \Psi^{-2} (\log |V|)^2$. This characterisation forbids fast mixing for graphs with small vertex conductance. To bypass this fundamental barrier, we consider Markov chains on $G$ with equilibrium distribution which need not be uniform, but rather only $\varepsilon$-close to uniform in total variation. We show that it is always possible to construct such a chain with mixing time $\tau \lesssim \varepsilon^{-1} (\operatorname{diam} G)^2 \log |V|$. Finally, we discuss analogous questions for continuous-time and time-inhomogeneous chains.

==> FMMC_Figures/FMMC_Dumbbell.tex <==
\begin{tikzpicture}

%\draw[gray,fill=lightgray, opacity=0.2] (0,0) circle (1.3cm);
%\draw[gray,fill=lightgray, opacity=0.2] (3,0) circle (1.3cm);

%rotate = 321.5
\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=-90] (epta) at (0,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (epta.corner \x) (e\x) {};
    }
   
    \foreach \x in {1,2,...,7}{%
        \foreach \y in {1,2,...,7}{%
            \ifthenelse{\x>\y}{}{\draw[black] (e\x) -- (e\y);}
         }       
    }
    
\node[mynode3] at (2,0) (c) {};

\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=90] (epta2) at (4,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (epta2.corner \x) (f\x) {};
    }

    \foreach \x in {1,2,...,7}{%
        \foreach \y in {1,2,...,7}{%
            \ifthenelse{\x>\y}{}{\draw[black] (f\x) -- (f\y);}       
    }} 


   	\draw[black] (c) -- (e1);
	\draw[black] (c) -- (f1);

%\node[align = center] at (1.5,-1.7) {$1-\lambda(\overline{P})=\Omega(1)$};
% \node[align = center, below = of image] {Odd $t$};

\end{tikzpicture}


==> FMMC_Figures/FMMC_Matching.tex <==
\begin{tikzpicture}

%\draw[gray,fill=lightgray, opacity=0.2] (0,0) circle (1.3cm);
%\draw[gray,fill=lightgray, opacity=0.2] (3,0) circle (1.3cm);

\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=-90] (epta) at (0,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (epta.corner \x) (e\x) {};
    }
   
    \foreach \x in {1,2,...,7}{%
        \foreach \y in {1,2,...,7}{%
            \ifthenelse{\x>\y}{}{\draw[black] (e\x) -- (e\y);}       
    }} 

\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=90] (epta2) at (4,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (epta2.corner \x) (f\x) {};
    }

    \foreach \x in {1,2,...,7}{%
        \foreach \y in {1,2,...,7}{%
            \ifthenelse{\x>\y}{}{\draw[black] (f\x) -- (f\y);}       
    }} 


%     \foreach \x in {1,2,...,7}{
%     	\draw[black] (e\x) -- (f\x);
%     } 

	\draw[black] (e1) -- (f1);
	\draw[black] (e7) -- (f2);
	\draw[black] (e6) -- (f3);
	\draw[black] (e5) -- (f4);
	\draw[black] (e4) -- (f5);
	\draw[black] (e3) -- (f6);
	\draw[black] (e2) -- (f7);
 	

%\node[align = center] at (1.5,-1.7) {$1-\lambda(\overline{P})=\Omega(1)$};
% \node[align = center, below = of image] {Odd $t$};
 
\end{tikzpicture}


==> FMMC_Figures/FMMC_Source.tex <==
\begin{tikzpicture}
% \node[align = center] at (1.5,1.65) {Average transition probabilities $\overline{P}$};

%\draw[gray,fill=lightgray, opacity=0.2] (0,0) circle (1.3cm);
%\draw[gray,fill=lightgray, opacity=0.2] (3,0) circle (1.3cm);

\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=-90] (epta) at (0,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (epta.corner \x) (e\x) {};
    }
   
    \foreach \x in {1,2,...,7}{%
        \foreach \y in {1,2,...,7}{%
            \ifthenelse{\x>\y}{}{\draw[black] (e\x) -- (e\y);}       
    }} 

\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=90] (epta2) at (4,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (epta2.corner \x) (f\x) {};
    }

    \foreach \x in {1,2,...,7}{%
        \foreach \y in {1,2,...,7}{%
            \ifthenelse{\x>\y}{}{\draw[black] (f\x) -- (f\y);}       
    }} 


   	\draw[black] (f1) -- (e1);
	\draw[black] (f1) -- (e2);
	\draw[black] (f1) -- (e7);

%\node[align = center] at (1.5,-1.7) {$1-\lambda(\overline{P})=\Omega(1)$};
%\node[align = center, below = of image] {Odd $t$};

\end{tikzpicture}


==> FMMC_Figures/FMMC_Star.tex <==
\begin{tikzpicture}

%\draw[gray,fill=lightgray, opacity=0.2] (0,0) circle (1.3cm);
%\draw[gray,fill=lightgray, opacity=0.2] (3,0) circle (1.3cm);

\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=0] (octa) at (0,0) {};
    \foreach \x in {1,2,...,7}{%
        \node[mynode3] at (octa.corner \x) (e\x) {};
    }
    \node[mynode3] at (octa.center) (e0) {};
   
    \foreach \x in {1,2,...,7}{%
       \draw[black] (e0) -- (e\x);
    }

%\node[minimum size=3cm, regular polygon, regular polygon sides=7, rotate=90] (octa) at (0,0) {};
%    \foreach \x in {1,2,...,7}{%
%        \node[mynode3] at (octa.corner \x) (e\x) {};
%    }
%    \node[mynode3] at (octa.center) (e0) {};
%   
%    \foreach \x in {1,2,...,7}{%
%       \draw[black] (e0) -- (e\x);
%    }

%\node[align = center] at (1.5,-1.7) {$1-\lambda(\overline{P})=\Omega(1)$};
% \node[align = center, below = of image] {Odd $t$};

\end{tikzpicture}

